Global Linear and Local Superlinear Convergence of IRLS for Non-Smooth Robust Regression

We advance both the theory and practice of robust $\ell_p$-quasinorm regression for $p \in (0,1]$ by using novel variants of iteratively reweighted least-squares (IRLS) to solve the underlying non-smooth problem. In the convex case, $p=1$, we prove that this IRLS variant converges globally at a linear rate under a mild, deterministic condition on the feature matrix called the \textit{stable range space property}. In the non-convex case, $p\in(0,1)$, we prove that under a similar condition, IRLS converges locally to the global minimizer at a superlinear rate of order $2-p$; the rate becomes quadratic as $p\to 0$. We showcase the proposed methods in three applications: real phase retrieval, regression without correspondences, and robust face restoration. The results show that (1) IRLS can handle a larger number of outliers than other methods, (2) it is faster than competing methods at the same level of accuracy, (3) it restores a sparsely corrupted face image with satisfactory visual quality. https://github.com/liangzu/IRLS-NeurIPS2022

==> figures/experimentL1RR.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-21 19:45:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (133.70,112.02);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (133.70,112.02);
\end{scope}
\begin{scope}
\path[clip] ( 42.23, 29.93) rectangle (128.20,106.52);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.23, 29.93) rectangle (128.20,106.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.13,103.04) --
	( 54.82, 95.29) --
	( 63.50, 87.58) --
	( 72.19, 79.86) --
	( 80.87, 72.14) --
	( 89.55, 64.42) --
	( 98.24, 56.71) --
	(106.92, 48.99) --
	(115.61, 41.24) --
	(124.29, 33.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.13, 98.78) --
	( 54.82, 83.61) --
	( 63.50, 68.61) --
	( 72.19, 53.76) --
	( 80.87, 38.46) --
	( 89.55, 34.40) --
	( 98.24, 34.34) --
	(106.92, 34.59) --
	(115.61, 34.70) --
	(124.29, 34.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.13, 99.01) --
	( 54.82, 84.57) --
	( 63.50, 70.28) --
	( 72.19, 56.17) --
	( 80.87, 42.17) --
	( 89.55, 34.01) --
	( 98.24, 33.77) --
	(106.92, 33.96) --
	(115.61, 34.23) --
	(124.29, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.13, 98.81) --
	( 54.82, 83.83) --
	( 63.50, 81.98) --
	( 72.19, 81.98) --
	( 80.87, 81.98) --
	( 89.55, 81.98) --
	( 98.24, 81.98) --
	(106.92, 81.98) --
	(115.61, 81.98) --
	(124.29, 81.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.13, 98.81) --
	( 54.82, 83.64) --
	( 63.50, 68.63) --
	( 72.19, 56.49) --
	( 80.87, 56.34) --
	( 89.55, 56.34) --
	( 98.24, 56.34) --
	(106.92, 56.34) --
	(115.61, 56.34) --
	(124.29, 56.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.13, 98.81) --
	( 54.82, 83.64) --
	( 63.50, 68.63) --
	( 72.19, 53.76) --
	( 80.87, 38.38) --
	( 89.55, 33.84) --
	( 98.24, 33.85) --
	(106.92, 33.41) --
	(115.61, 33.77) --
	(124.29, 33.94);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.58, 97.46) rectangle ( 47.68,100.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.27, 83.02) rectangle ( 56.37, 86.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.95, 68.74) rectangle ( 65.05, 71.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.64, 54.62) rectangle ( 73.74, 57.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.32, 40.62) rectangle ( 82.42, 43.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.01, 32.46) rectangle ( 91.10, 35.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69, 32.22) rectangle ( 99.79, 35.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.37, 32.41) rectangle (108.47, 35.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.06, 32.68) rectangle (117.16, 35.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.74, 32.48) rectangle (125.84, 35.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.81, 97.49) rectangle ( 47.45,100.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.50, 82.51) rectangle ( 56.14, 85.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.18, 80.66) rectangle ( 64.82, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.87, 80.66) rectangle ( 73.51, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 80.66) rectangle ( 82.19, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.23, 80.66) rectangle ( 90.87, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.92, 80.66) rectangle ( 99.56, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.60, 80.66) rectangle (108.24, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.29, 80.66) rectangle (116.93, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.97, 80.66) rectangle (125.61, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.13, 98.81) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.82, 83.64) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.50, 68.63) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.19, 56.49) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87, 56.34) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.55, 56.34) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.24, 56.34) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.92, 56.34) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 56.34) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.29, 56.34) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.13,102.78) --
	( 49.57, 96.83) --
	( 42.70, 96.83) --
	( 46.13,102.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.82, 87.60) --
	( 58.25, 81.65) --
	( 51.38, 81.65) --
	( 54.82, 87.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.50, 72.60) --
	( 66.94, 66.65) --
	( 60.07, 66.65) --
	( 63.50, 72.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.19, 57.73) --
	( 75.62, 51.78) --
	( 68.75, 51.78) --
	( 72.19, 57.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87, 42.35) --
	( 84.31, 36.40) --
	( 77.43, 36.40) --
	( 80.87, 42.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.55, 37.81) --
	( 92.99, 31.85) --
	( 86.12, 31.85) --
	( 89.55, 37.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.24, 37.82) --
	(101.67, 31.87) --
	( 94.80, 31.87) --
	( 98.24, 37.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.92, 37.38) --
	(110.36, 31.43) --
	(103.49, 31.43) --
	(106.92, 37.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 37.74) --
	(119.04, 31.79) --
	(112.17, 31.79) --
	(115.61, 37.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.29, 37.91) --
	(127.73, 31.96) --
	(120.86, 31.96) --
	(124.29, 37.91);
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.13,101.50) --
	( 48.49, 97.42) --
	( 43.78, 97.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.82, 86.33) --
	( 57.17, 82.25) --
	( 52.46, 82.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.50, 71.33) --
	( 65.86, 67.25) --
	( 61.15, 67.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.19, 56.48) --
	( 74.54, 52.40) --
	( 69.83, 52.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.87, 41.18) --
	( 83.22, 37.10) --
	( 78.52, 37.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.55, 37.12) --
	( 91.91, 33.04) --
	( 87.20, 33.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.24, 37.06) --
	(100.59, 32.98) --
	( 95.88, 32.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92, 37.31) --
	(109.28, 33.23) --
	(104.57, 33.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.61, 37.41) --
	(117.96, 33.34) --
	(113.25, 33.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.29, 37.21) --
	(126.65, 33.13) --
	(121.94, 33.13) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.13,103.04) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.82, 95.29) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.50, 87.58) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.19, 79.86) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.87, 72.14) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.55, 64.42) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.24, 56.71) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92, 48.99) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.61, 41.24) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.29, 33.75) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28,100.37) {$10^{-2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28, 84.99) {$10^{-5}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28, 28.60) {$10^{-16}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48,103.40) --
	( 42.23,103.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48, 88.02) --
	( 42.23, 88.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48, 31.63) --
	( 42.23, 31.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.13, 27.18) --
	( 46.13, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.82, 27.18) --
	( 54.82, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.19, 27.18) --
	( 72.19, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.55, 27.18) --
	( 89.55, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92, 27.18) --
	(106.92, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.29, 27.18) --
	(124.29, 29.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 46.13, 18.92) {$5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 54.82, 18.92) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 72.19, 18.92) {$20$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 89.55, 18.92) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (106.92, 18.92) {$40$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (124.29, 18.92) {$50$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 85.21,  7.47) {Number of Iterations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 12.49, 68.23) {Relative Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.00, 77.56) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.00, 73.00) --
	( 25.35, 68.92) --
	( 20.64, 68.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.45, 61.44) rectangle ( 24.55, 64.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.68, 54.39) rectangle ( 24.32, 57.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.00, 48.42) circle (  1.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.00, 45.10) --
	( 26.43, 39.15) --
	( 19.56, 39.15) --
	( 23.00, 45.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 28.52, 74.72) {\cite{Mukhoty-AISTATS2019}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 28.52, 67.44) {\cite{Daubechies-CPAM2010} (\ref{eq:update-Daubechies})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 28.52, 60.15) {\cite{Kummerle-NeurIPS2021} (\ref{eq:update-Kummerle})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 28.52, 52.86) {IRLS ($\epsilon$=1E-5)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 28.52, 45.58) {IRLS ($\epsilon$=1E-10)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 28.52, 38.29) {IRLS ($\epsilon$=1E-15)};
\end{scope}
\end{tikzpicture}


==> figures/experimentLpRR.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-15 11:17:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (126.47,112.02);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (126.47,112.02);
\end{scope}
\begin{scope}
\path[clip] ( 35.24, 31.17) rectangle (120.97,106.52);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.24, 31.17) rectangle (120.97,106.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.63, 35.15) --
	( 51.62, 35.18) --
	( 63.62, 34.97) --
	( 75.61, 35.08) --
	( 87.60, 94.74) --
	( 99.59,101.37) --
	(111.58,102.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.63, 35.21) --
	( 52.62, 35.20) --
	( 64.61, 34.91) --
	( 76.61, 97.13) --
	( 88.60,101.90) --
	(100.59,102.35) --
	(112.58,102.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.63, 35.53) --
	( 53.62, 35.38) --
	( 65.61, 35.20) --
	( 77.60, 35.37) --
	( 89.60, 35.13) --
	(101.59, 96.65) --
	(113.58,102.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.63, 35.62) --
	( 54.62, 35.56) --
	( 66.61, 35.54) --
	( 78.60, 35.79) --
	( 90.60,100.56) --
	(102.59,102.32) --
	(114.58,102.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.63, 35.07) --
	( 55.62, 35.12) --
	( 67.61, 35.12) --
	( 79.60, 34.88) --
	( 91.59, 34.89) --
	(103.59, 34.81) --
	(115.58,103.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.63, 35.08) --
	( 56.62, 34.98) --
	( 68.61, 34.60) --
	( 80.60, 35.00) --
	( 92.59, 34.91) --
	(104.58, 34.80) --
	(116.58,103.08);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.63, 35.07) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.62, 35.12) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61, 35.12) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.60, 34.88) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.59, 34.89) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.59, 34.81) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58,103.09) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.08, 33.53) rectangle ( 46.18, 36.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.07, 33.44) rectangle ( 58.17, 36.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.06, 33.05) rectangle ( 70.16, 36.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.05, 33.45) rectangle ( 82.15, 36.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.04, 33.36) rectangle ( 94.14, 36.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.04, 33.25) rectangle (106.13, 36.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.03,101.53) rectangle (118.12,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.63, 35.15) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.62, 35.18) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.62, 34.97) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 35.08) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.60, 94.74) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.59,101.37) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58,102.87) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 33.47) rectangle ( 42.38, 36.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.88, 33.46) rectangle ( 54.37, 36.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.87, 33.17) rectangle ( 66.36, 36.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.86, 95.39) rectangle ( 78.35, 98.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.85,100.15) rectangle ( 90.34,103.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.84,100.60) rectangle (102.34,104.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83,101.03) rectangle (114.33,104.53);
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.63, 35.53) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 35.38) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.61, 35.20) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.60, 35.37) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 35.13) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.59, 96.65) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.58,102.94) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.08, 34.07) rectangle ( 44.18, 37.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.07, 34.01) rectangle ( 56.17, 37.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.06, 33.99) rectangle ( 68.16, 37.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06, 34.24) rectangle ( 80.15, 37.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.05, 99.01) rectangle ( 92.14,102.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.04,100.77) rectangle (104.14,103.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.03,101.23) rectangle (116.13,104.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.29, 91.87) {$10^{-2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.29, 30.12) {$10^{-16}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.49, 94.90) --
	( 35.24, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.49, 33.15) --
	( 35.24, 33.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 28.42) --
	( 42.13, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.11, 28.42) --
	( 66.11, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.10, 28.42) --
	( 90.10, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.08, 28.42) --
	(114.08, 31.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 42.13, 20.16) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 66.11, 20.16) {$200$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 90.10, 20.16) {$400$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (114.08, 20.16) {$600$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 78.10,  7.75) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  4.45, 84.31) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.70, 75.28) rectangle (  6.20, 78.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  4.45, 69.74) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  2.90, 60.90) rectangle (  6.00, 64.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  4.45, 55.17) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  2.90, 46.33) rectangle (  6.00, 49.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at (  8.90, 81.47) {IRLS ($\ell_{0.5},\epsilon=10^{-15}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at (  8.90, 74.18) {IRLS ($\ell_{0.1},\epsilon=10^{-15}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at (  8.90, 66.90) {\cite{Daubechies-CPAM2010} ($\ell_{0.5}$, \ref{eq:update-Daubechies})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at (  8.90, 59.61) {\cite{Daubechies-CPAM2010} ($\ell_{0.1}$, \ref{eq:update-Daubechies})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at (  8.90, 52.33) {\cite{Kummerle-NeurIPS2021} ($\ell_{0.5}$, \ref{eq:update-Kummerle})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at (  8.90, 45.04) {\cite{Kummerle-NeurIPS2021} ($\ell_{0.1}$, \ref{eq:update-Kummerle})};
\end{scope}
\end{tikzpicture}


==> figures/experimentLpRR_convergence_noiseless.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-25 15:02:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (133.70,112.02);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (133.70,112.02);
\end{scope}
\begin{scope}
\path[clip] ( 42.23, 29.93) rectangle (128.20,106.52);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.23, 29.93) rectangle (128.20,106.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.13,103.04) --
	( 54.82,100.70) --
	( 63.50, 98.16) --
	( 72.19, 95.55) --
	( 80.87, 92.93) --
	( 89.55, 90.30) --
	( 98.24, 87.68) --
	(106.92, 85.07) --
	(115.61, 82.46) --
	(124.29, 79.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.13,103.04) --
	( 54.82, 99.66) --
	( 63.50, 94.25) --
	( 72.19, 86.04) --
	( 80.87, 73.96) --
	( 89.55, 56.24) --
	( 98.24, 33.55) --
	(106.92, 33.56) --
	(115.61, 33.45) --
	(124.29, 33.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.13,103.04) --
	( 54.82, 99.02) --
	( 63.50, 91.42) --
	( 72.19, 77.76) --
	( 80.87, 56.62) --
	( 89.55, 33.60) --
	( 98.24, 33.69) --
	(106.92, 33.41) --
	(115.61, 33.73) --
	(124.29, 33.56);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.58,101.49) rectangle ( 47.68,104.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.27, 99.15) rectangle ( 56.37,102.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.95, 96.61) rectangle ( 65.05, 99.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.64, 94.00) rectangle ( 73.74, 97.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.32, 91.38) rectangle ( 82.42, 94.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.01, 88.75) rectangle ( 91.10, 91.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69, 86.13) rectangle ( 99.79, 89.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.37, 83.52) rectangle (108.47, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.06, 80.91) rectangle (117.16, 84.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.74, 78.32) rectangle (125.84, 81.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.13,105.76) --
	( 48.49,101.68) --
	( 43.78,101.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.82,102.38) --
	( 57.17, 98.30) --
	( 52.46, 98.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.50, 96.97) --
	( 65.86, 92.90) --
	( 61.15, 92.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.19, 88.76) --
	( 74.54, 84.68) --
	( 69.83, 84.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.87, 76.68) --
	( 83.22, 72.60) --
	( 78.52, 72.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.55, 58.96) --
	( 91.91, 54.88) --
	( 87.20, 54.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.24, 36.27) --
	(100.59, 32.19) --
	( 95.88, 32.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92, 36.27) --
	(109.28, 32.20) --
	(104.57, 32.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.61, 36.17) --
	(117.96, 32.09) --
	(113.25, 32.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.29, 36.18) --
	(126.65, 32.11) --
	(121.94, 32.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.13,103.04) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.82, 99.02) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.50, 91.42) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.19, 77.76) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.87, 56.62) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.55, 33.60) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.24, 33.69) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92, 33.41) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.61, 33.73) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.29, 33.56) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28,103.23) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28, 79.89) {$10^{-5}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28, 56.54) {$10^{-10}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28, 28.52) {$10^{-16}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48,106.26) --
	( 42.23,106.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48, 82.92) --
	( 42.23, 82.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48, 59.57) --
	( 42.23, 59.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48, 31.55) --
	( 42.23, 31.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.82, 27.18) --
	( 54.82, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.19, 27.18) --
	( 72.19, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.55, 27.18) --
	( 89.55, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92, 27.18) --
	(106.92, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.29, 27.18) --
	(124.29, 29.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 54.82, 18.92) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 72.19, 18.92) {$4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 89.55, 18.92) {$6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (106.92, 18.92) {$8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (124.29, 18.92) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 85.21,  7.47) {Number of Iterations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 12.49, 68.23) {Relative Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.40, 57.43) rectangle ( 48.49, 60.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.94, 54.41) --
	( 49.30, 50.33) --
	( 44.59, 50.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.94, 44.40) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 51.40, 56.13) {$\texttt{IRLS}_{1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 51.40, 48.85) {$\texttt{IRLS}_{0.5}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 51.40, 41.56) {$\texttt{IRLS}_{0.1}$};
\end{scope}
\end{tikzpicture}


==> figures/experimentLpRR_convergence_noisy.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-25 15:20:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (133.70,112.02);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (133.70,112.02);
\end{scope}
\begin{scope}
\path[clip] ( 39.51, 29.93) rectangle (128.20,106.52);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.51, 29.93) rectangle (128.20,106.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54,103.04) --
	( 52.50, 89.84) --
	( 61.46, 75.55) --
	( 70.42, 61.68) --
	( 79.37, 52.10) --
	( 88.33, 47.25) --
	( 97.29, 44.83) --
	(106.25, 43.68) --
	(115.21, 43.16) --
	(124.17, 42.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54,103.04) --
	( 52.50, 84.07) --
	( 61.46, 54.99) --
	( 70.42, 44.79) --
	( 79.37, 39.06) --
	( 88.33, 35.69) --
	( 97.29, 34.20) --
	(106.25, 33.66) --
	(115.21, 33.48) --
	(124.17, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.54,103.04) --
	( 52.50, 80.50) --
	( 61.46, 45.40) --
	( 70.42, 40.05) --
	( 79.37, 36.62) --
	( 88.33, 34.95) --
	( 97.29, 34.35) --
	(106.25, 34.22) --
	(115.21, 34.24) --
	(124.17, 34.29);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.99,101.49) rectangle ( 45.09,104.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.95, 88.29) rectangle ( 54.05, 91.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.91, 74.00) rectangle ( 63.01, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87, 60.13) rectangle ( 71.96, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.83, 50.55) rectangle ( 80.92, 53.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.78, 45.70) rectangle ( 89.88, 48.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.74, 43.28) rectangle ( 98.84, 46.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.70, 42.13) rectangle (107.80, 45.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.66, 41.62) rectangle (116.76, 44.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.62, 41.38) rectangle (125.72, 44.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.54,105.76) --
	( 45.89,101.68) --
	( 41.19,101.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 86.78) --
	( 54.85, 82.71) --
	( 50.14, 82.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.46, 57.71) --
	( 63.81, 53.63) --
	( 59.10, 53.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.42, 47.51) --
	( 72.77, 43.44) --
	( 68.06, 43.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.37, 41.78) --
	( 81.73, 37.70) --
	( 77.02, 37.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.33, 38.41) --
	( 90.69, 34.33) --
	( 85.98, 34.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.29, 36.92) --
	( 99.65, 32.84) --
	( 94.94, 32.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.25, 36.38) --
	(108.60, 32.30) --
	(103.90, 32.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.21, 36.19) --
	(117.56, 32.12) --
	(112.86, 32.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.17, 36.13) --
	(126.52, 32.05) --
	(121.81, 32.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.54,103.04) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 80.50) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.46, 45.40) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.42, 40.05) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.37, 36.62) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.33, 34.95) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.29, 34.35) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.25, 34.22) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.21, 34.24) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.17, 34.29) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.56, 92.11) {1E-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.56, 65.82) {1E-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 34.56, 31.61) {5E-4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.76, 95.14) --
	( 39.51, 95.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.76, 68.85) --
	( 39.51, 68.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.76, 34.64) --
	( 39.51, 34.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 27.18) --
	( 52.50, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.42, 27.18) --
	( 70.42, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.33, 27.18) --
	( 88.33, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25, 27.18) --
	(106.25, 29.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.17, 27.18) --
	(124.17, 29.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 52.50, 18.92) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 70.42, 18.92) {$4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 88.33, 18.92) {$6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (106.25, 18.92) {$8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (124.17, 18.92) {$10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.85,  7.47) {Number of Iterations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 12.49, 68.23) {Relative Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.62, 88.06) rectangle ( 90.72, 91.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.17, 85.04) --
	( 91.53, 80.97) --
	( 86.82, 80.97) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.17, 75.04) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 93.62, 86.77) {$\texttt{IRLS}_{1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 93.62, 79.48) {$\texttt{IRLS}_{0.5}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (133.70,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 93.62, 72.20) {$\texttt{IRLS}_{0.1}$};
\end{scope}
\end{tikzpicture}


==> figures/experiment_EYaleB.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-05 22:24:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (122.86,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (122.86,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 37.48, 31.17) rectangle (117.36,102.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.48, 31.17) rectangle (117.36,102.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 34.43) --
	( 53.21, 34.43) --
	( 65.32, 34.43) --
	( 77.42, 34.43) --
	( 89.52, 34.43) --
	(101.63, 34.43) --
	(113.73, 34.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 40.62) --
	( 53.21, 49.03) --
	( 65.32, 58.37) --
	( 77.42, 68.22) --
	( 89.52, 78.48) --
	(101.63, 88.96) --
	(113.73, 99.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 42.11) --
	( 53.21, 42.75) --
	( 65.32, 43.45) --
	( 77.42, 44.42) --
	( 89.52, 45.62) --
	(101.63, 47.05) --
	(113.73, 48.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 32.68) rectangle ( 42.86, 36.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.46, 32.68) rectangle ( 54.96, 36.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.57, 32.68) rectangle ( 67.06, 36.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.67, 32.68) rectangle ( 79.17, 36.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.77, 32.68) rectangle ( 91.27, 36.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.88, 32.68) rectangle (103.37, 36.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.98, 32.68) rectangle (115.48, 36.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.11, 40.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.21, 49.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.32, 58.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.42, 68.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.52, 78.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.63, 88.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.73, 99.64) circle (  1.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.11, 42.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.21, 42.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.32, 43.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.42, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.52, 45.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.63, 47.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.73, 48.64) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 29.72) {$0.1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 53.14) {$0.2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 76.55) {$0.3$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 92.95) {$0.37$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 32.75) --
	( 37.48, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 56.17) --
	( 37.48, 56.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 79.58) --
	( 37.48, 79.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 95.98) --
	( 37.48, 95.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 28.42) --
	( 41.11, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.32, 28.42) --
	( 65.32, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.52, 28.42) --
	( 89.52, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.73, 28.42) --
	(113.73, 31.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 41.11, 20.16) {$10\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 65.32, 20.16) {$30\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 89.52, 20.16) {$50\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (113.73, 20.16) {$70\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 77.42,  7.75) {$k/m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 12.49, 67.04) {Relative Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.81, 91.35) rectangle ( 43.30, 94.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.56, 85.81) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.56, 78.52) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 46.29, 90.25) {Least-Squares$^*$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 46.29, 82.97) {Least-Squares};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 46.29, 75.68) {$\texttt{IRLS}_{0.1}$};
\end{scope}
\end{tikzpicture}


==> figures/experiment_RPR_minimum_samples.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-02 20:22:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (125.03,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (125.03,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 42.23, 30.44) rectangle (119.53,102.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.23, 30.44) rectangle (119.53,102.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.39, 98.14) --
	( 54.20, 98.54) --
	( 62.01, 98.60) --
	( 69.81, 98.43) --
	( 77.62, 98.48) --
	( 85.43, 98.24) --
	( 93.24, 98.38) --
	(101.05, 99.03) --
	(108.86, 98.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.69, 99.45) --
	( 55.50, 99.55) --
	( 63.31, 99.61) --
	( 71.12, 99.59) --
	( 78.92, 99.53) --
	( 86.73, 99.47) --
	( 94.54, 99.51) --
	(102.35, 99.60) --
	(110.16, 99.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 48.99, 98.68) --
	( 56.80, 98.86) --
	( 64.61, 98.85) --
	( 72.42, 98.71) --
	( 80.23, 98.67) --
	( 88.03, 98.72) --
	( 95.84, 98.79) --
	(103.65, 98.87) --
	(111.46, 98.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.29, 98.94) --
	( 58.10, 99.10) --
	( 65.91, 99.15) --
	( 73.72, 99.06) --
	( 81.53, 98.93) --
	( 89.34, 99.02) --
	( 97.14, 99.03) --
	(104.95, 99.19) --
	(112.76, 99.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.60, 33.74) --
	( 59.40, 33.95) --
	( 67.21, 44.06) --
	( 75.02, 61.24) --
	( 82.83, 77.89) --
	( 90.64, 90.36) --
	( 98.44, 93.87) --
	(106.25, 96.75) --
	(114.06, 97.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.90, 33.78) --
	( 60.70, 33.93) --
	( 68.51, 34.00) --
	( 76.32, 34.11) --
	( 84.13, 34.30) --
	( 91.94, 34.32) --
	( 99.75, 34.44) --
	(107.55, 95.07) --
	(115.36, 97.58);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.90, 33.78) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.70, 33.93) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.51, 34.00) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.32, 34.11) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.13, 34.30) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.94, 34.32) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.75, 34.44) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.55, 95.07) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.36, 97.58) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.05, 32.19) rectangle ( 53.14, 35.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.85, 32.40) rectangle ( 60.95, 35.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.66, 42.51) rectangle ( 68.76, 45.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.47, 59.69) rectangle ( 76.57, 62.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.28, 76.34) rectangle ( 84.38, 79.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.09, 88.81) rectangle ( 92.19, 91.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.90, 92.33) rectangle ( 99.99, 95.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.70, 95.20) rectangle (107.80, 98.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.51, 95.94) rectangle (115.61, 99.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.64, 96.39) rectangle ( 48.14, 99.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.45, 96.79) rectangle ( 55.95,100.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 96.85) rectangle ( 63.75,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.07, 96.68) rectangle ( 71.56,100.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.87, 96.74) rectangle ( 79.37,100.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.68, 96.49) rectangle ( 87.18, 99.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.49, 96.63) rectangle ( 94.99,100.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30, 97.28) rectangle (102.80,100.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.11, 96.71) rectangle (110.60,100.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.69, 99.45) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.50, 99.55) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.31, 99.61) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12, 99.59) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.92, 99.53) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.73, 99.47) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.54, 99.51) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 99.60) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.16, 99.49) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.99,101.40) --
	( 51.35, 97.32) --
	( 46.64, 97.32) --
	( 48.99,101.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.80,101.58) --
	( 59.15, 97.50) --
	( 54.45, 97.50) --
	( 56.80,101.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.61,101.56) --
	( 66.96, 97.49) --
	( 62.25, 97.49) --
	( 64.61,101.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.42,101.43) --
	( 74.77, 97.35) --
	( 70.06, 97.35) --
	( 72.42,101.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.23,101.39) --
	( 82.58, 97.32) --
	( 77.87, 97.32) --
	( 80.23,101.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.03,101.43) --
	( 90.39, 97.36) --
	( 85.68, 97.36) --
	( 88.03,101.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84,101.51) --
	( 98.20, 97.44) --
	( 93.49, 97.44) --
	( 95.84,101.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.65,101.58) --
	(106.00, 97.51) --
	(101.30, 97.51) --
	(103.65,101.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.46,101.52) --
	(113.81, 97.45) --
	(109.10, 97.45) --
	(111.46,101.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.82, 98.94) -- ( 52.77, 98.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.29, 96.46) -- ( 50.29,101.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.63, 99.10) -- ( 60.57, 99.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.10, 96.63) -- ( 58.10,101.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.44, 99.15) -- ( 68.38, 99.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.91, 96.68) -- ( 65.91,101.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.25, 99.06) -- ( 76.19, 99.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.72, 96.59) -- ( 73.72,101.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.05, 98.93) -- ( 84.00, 98.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.53, 96.46) -- ( 81.53,101.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.86, 99.02) -- ( 91.81, 99.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 96.55) -- ( 89.34,101.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.67, 99.03) -- ( 99.62, 99.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.14, 96.56) -- ( 97.14,101.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.48, 99.19) -- (107.42, 99.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.95, 96.72) -- (104.95,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.29, 99.04) -- (115.23, 99.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.76, 96.56) -- (112.76,101.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28, 95.70) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28, 86.81) {$10^{-2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28, 29.03) {$10^{-15}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48, 98.73) --
	( 42.23, 98.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48, 89.84) --
	( 42.23, 89.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48, 32.07) --
	( 42.23, 32.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.64, 27.69) --
	( 49.64, 30.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.26, 27.69) --
	( 65.26, 30.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.88, 27.69) --
	( 80.88, 30.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.49, 27.69) --
	( 96.49, 30.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.11, 27.69) --
	(112.11, 30.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 49.64, 19.43) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 65.26, 19.43) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 80.88, 19.43) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 96.49, 19.43) {$70$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (112.11, 19.43) {$90$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 80.88,  7.58) {$|I^+|$ \eqref{eq:I} };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 12.49, 66.67) {Relative Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.06, 80.39) rectangle ( 28.55, 83.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.80, 74.85) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.80, 70.28) --
	( 29.16, 66.21) --
	( 24.45, 66.21) --
	( 26.80, 70.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.33, 60.28) -- ( 29.28, 60.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.80, 57.81) -- ( 26.80, 62.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.25, 51.45) rectangle ( 28.35, 54.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.80, 45.71) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 31.25, 79.30) {Kaczmarz \cite{Wei-IP2015,Tan-AA-J-IMA2019}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 31.25, 72.01) {PhaseLamp \cite{Dhifallah-Allerton2017}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 31.25, 64.73) {Truncated Wirtinger Flow \cite{Chen-NIPS2015}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 31.25, 57.44) {Coordinate Descent \cite{Zeng-arXiv2017}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 31.25, 50.15) {$\texttt{IRLS}_{1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (125.03,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 31.25, 42.87) {$\texttt{IRLS}_{0.1}$};
\end{scope}
\end{tikzpicture}


==> figures/experiment_SLR_error.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-05 18:53:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (122.86,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (122.86,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 37.48, 31.17) rectangle (117.36,102.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.48, 31.17) rectangle (117.36,102.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 36.67) --
	( 55.63, 36.10) --
	( 70.16, 53.84) --
	( 84.68, 51.28) --
	( 99.20, 58.34) --
	(113.73, 75.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 47.86) --
	( 55.63, 62.50) --
	( 70.16, 83.04) --
	( 84.68, 83.71) --
	( 99.20, 87.27) --
	(113.73, 99.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 34.43) --
	( 55.63, 34.43) --
	( 70.16, 34.43) --
	( 84.68, 34.43) --
	( 99.20, 34.43) --
	(113.73, 43.18);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.56, 46.31) rectangle ( 42.66, 49.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.08, 60.95) rectangle ( 57.18, 64.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.61, 81.49) rectangle ( 71.71, 84.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.13, 82.16) rectangle ( 86.23, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.66, 85.72) rectangle (100.75, 88.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 98.10) rectangle (115.28,101.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.11, 34.43) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.63, 34.43) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.16, 34.43) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.68, 34.43) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.20, 34.43) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.73, 43.18) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 34.92) rectangle ( 42.86, 38.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.89, 34.35) rectangle ( 57.38, 37.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.41, 52.09) rectangle ( 71.91, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 49.54) rectangle ( 86.43, 53.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46, 56.59) rectangle (100.95, 60.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.98, 73.55) rectangle (115.48, 77.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 31.40) {$0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 49.18) {$0.1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 66.97) {$0.2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 84.75) {$0.3$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 97.20) {$0.37$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 34.43) --
	( 37.48, 34.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 52.21) --
	( 37.48, 52.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 70.00) --
	( 37.48, 70.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 87.78) --
	( 37.48, 87.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73,100.23) --
	( 37.48,100.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 28.42) --
	( 41.11, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.63, 28.42) --
	( 55.63, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.16, 28.42) --
	( 70.16, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.68, 28.42) --
	( 84.68, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.20, 28.42) --
	( 99.20, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.73, 28.42) --
	(113.73, 31.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 41.11, 20.16) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 55.63, 20.16) {$20$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 70.16, 20.16) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 84.68, 20.16) {$40$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 99.20, 20.16) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (113.73, 20.16) {$60$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 77.42,  7.75) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 12.49, 67.04) {Relative Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.11, 73.41) rectangle ( 70.60, 76.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.31, 66.33) rectangle ( 70.40, 69.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.86, 60.59) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 73.31, 72.32) {CVX \cite{Slawski-JoS19}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 73.31, 65.03) {$\texttt{IRLS}_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 73.31, 57.75) {$\texttt{IRLS}_{0.1}$};
\end{scope}
\end{tikzpicture}


==> figures/experiment_SLR_error_m.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-14 18:54:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (122.86,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (122.86,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 42.23, 31.17) rectangle (117.36,102.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.23, 31.17) rectangle (117.36,102.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 94.09) --
	( 54.18, 86.55) --
	( 62.72, 81.69) --
	( 71.25, 80.22) --
	( 79.79, 80.34) --
	( 88.33, 77.16) --
	( 96.87, 78.29) --
	(105.41, 77.68) --
	(113.94, 76.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 34.90) --
	( 54.18, 34.49) --
	( 62.72, 34.59) --
	( 71.25, 34.49) --
	( 79.79, 34.43) --
	( 88.33, 34.45) --
	( 96.87, 34.60) --
	(105.41, 34.56) --
	(113.94, 34.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 38.13) --
	( 54.18, 38.35) --
	( 62.72, 38.32) --
	( 71.25, 38.57) --
	( 79.79, 38.31) --
	( 88.33, 37.93) --
	( 96.87, 37.90) --
	(105.41, 37.67) --
	(113.94, 38.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 77.63) --
	( 54.18, 63.98) --
	( 62.72, 64.78) --
	( 71.25, 62.42) --
	( 79.79, 62.46) --
	( 88.33, 70.06) --
	( 96.87, 67.62) --
	(105.41, 62.60) --
	(113.94, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 98.15) --
	( 54.18, 98.48) --
	( 62.72, 98.71) --
	( 71.25, 98.91) --
	( 79.79, 99.09) --
	( 88.33, 99.29) --
	( 96.87, 99.40) --
	(105.41, 99.54) --
	(113.94, 99.64);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.09, 92.54) rectangle ( 47.19, 95.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.63, 85.00) rectangle ( 55.73, 88.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.17, 80.14) rectangle ( 64.27, 83.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.71, 78.67) rectangle ( 72.80, 81.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 78.79) rectangle ( 81.34, 81.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.78, 75.61) rectangle ( 89.88, 78.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.32, 76.74) rectangle ( 98.42, 79.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.86, 76.13) rectangle (106.95, 79.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.39, 74.76) rectangle (115.49, 77.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.64, 34.90) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.18, 34.49) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.72, 34.59) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.25, 34.49) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.79, 34.43) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.33, 34.45) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.87, 34.60) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.41, 34.56) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.94, 34.44) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 36.38) rectangle ( 47.39, 39.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.43, 36.60) rectangle ( 55.93, 40.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.97, 36.57) rectangle ( 64.46, 40.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.51, 36.82) rectangle ( 73.00, 40.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.04, 36.56) rectangle ( 81.54, 40.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.58, 36.18) rectangle ( 90.08, 39.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.12, 36.15) rectangle ( 98.62, 39.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.66, 35.92) rectangle (107.15, 39.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.20, 36.34) rectangle (115.69, 39.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.64, 77.63) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.18, 63.98) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.72, 64.78) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.25, 62.42) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.79, 62.46) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.33, 70.06) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.87, 67.62) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41, 62.60) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.94, 60.24) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.64,100.87) --
	( 47.99, 96.79) --
	( 43.29, 96.79) --
	( 45.64,100.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.18,101.20) --
	( 56.53, 97.12) --
	( 51.82, 97.12) --
	( 54.18,101.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.72,101.43) --
	( 65.07, 97.35) --
	( 60.36, 97.35) --
	( 62.72,101.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.25,101.63) --
	( 73.61, 97.55) --
	( 68.90, 97.55) --
	( 71.25,101.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.79,101.81) --
	( 82.15, 97.73) --
	( 77.44, 97.73) --
	( 79.79,101.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.33,102.01) --
	( 90.68, 97.93) --
	( 85.98, 97.93) --
	( 88.33,102.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.87,102.11) --
	( 99.22, 98.04) --
	( 94.51, 98.04) --
	( 96.87,102.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41,102.26) --
	(107.76, 98.18) --
	(103.05, 98.18) --
	(105.41,102.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.94,102.36) --
	(116.30, 98.29) --
	(111.59, 98.29) --
	(113.94,102.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28, 94.38) {$10^{-2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28, 75.44) {$10^{-6}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 37.28, 32.82) {$10^{-15}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48, 97.41) --
	( 42.23, 97.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48, 78.47) --
	( 42.23, 78.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.48, 35.85) --
	( 42.23, 35.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 28.42) --
	( 45.64, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.72, 28.42) --
	( 62.72, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.79, 28.42) --
	( 79.79, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.87, 28.42) --
	( 96.87, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.94, 28.42) --
	(113.94, 31.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 45.64, 20.16) {$1000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 62.72, 20.16) {$3000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 79.79, 20.16) {$5000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 96.87, 20.16) {$7000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (113.94, 20.16) {$9000$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 79.79,  7.75) {$m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 12.49, 67.04) {Relative Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.33, 71.57) rectangle ( 22.43, 74.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.88, 65.84) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.13, 56.80) rectangle ( 22.62, 60.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.88, 51.26) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.88, 46.70) --
	( 23.23, 42.62) --
	( 18.52, 42.62) --
	( 20.88, 46.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 25.33, 70.28) {$\texttt{IRLS}_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 25.33, 62.99) {$\texttt{IRLS}_{0.1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 25.33, 55.71) {Gurobi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 25.33, 48.42) {PDLP \cite{Applegate-NeurIPS2021}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 25.33, 41.14) {Subgradient Descent \cite{Beck-OMS2019}};
\end{scope}
\end{tikzpicture}


==> figures/experiment_SLR_time.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-05 18:53:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (122.86,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (122.86,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 37.48, 31.17) rectangle (117.36,102.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.48, 31.17) rectangle (117.36,102.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 81.98) --
	( 55.63, 88.44) --
	( 70.16, 92.80) --
	( 84.68, 92.46) --
	( 99.20, 95.62) --
	(113.73, 99.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 47.82) --
	( 55.63, 49.02) --
	( 70.16, 49.63) --
	( 84.68, 50.64) --
	( 99.20, 52.75) --
	(113.73, 54.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 34.43) --
	( 55.63, 36.30) --
	( 70.16, 37.53) --
	( 84.68, 38.83) --
	( 99.20, 40.49) --
	(113.73, 43.80);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.56, 46.27) rectangle ( 42.66, 49.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.08, 47.47) rectangle ( 57.18, 50.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.61, 48.08) rectangle ( 71.71, 51.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.13, 49.10) rectangle ( 86.23, 52.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.66, 51.20) rectangle (100.75, 54.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 52.76) rectangle (115.28, 55.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.11, 34.43) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.63, 36.30) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.16, 37.53) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.68, 38.83) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.20, 40.49) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.73, 43.80) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 80.23) rectangle ( 42.86, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.89, 86.69) rectangle ( 57.38, 90.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.41, 91.05) rectangle ( 71.91, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 90.71) rectangle ( 86.43, 94.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46, 93.87) rectangle (100.95, 97.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.98, 97.90) rectangle (115.48,101.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 94.42) {$7$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 72.84) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 47.31) {$0.1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 32.53, 29.47) {$0.02$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 97.45) --
	( 37.48, 97.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 75.87) --
	( 37.48, 75.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 50.34) --
	( 37.48, 50.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.73, 32.50) --
	( 37.48, 32.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 28.42) --
	( 41.11, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.63, 28.42) --
	( 55.63, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.16, 28.42) --
	( 70.16, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.68, 28.42) --
	( 84.68, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.20, 28.42) --
	( 99.20, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.73, 28.42) --
	(113.73, 31.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 41.11, 20.16) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 55.63, 20.16) {$20$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 70.16, 20.16) {$30$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 84.68, 20.16) {$40$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 99.20, 20.16) {$50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (113.73, 20.16) {$60$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 77.42,  7.75) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 12.49, 67.04) {Time (Seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.11, 73.41) rectangle ( 66.61, 76.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.31, 66.33) rectangle ( 66.41, 69.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 60.59) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 69.31, 72.32) {CVX \cite{Slawski-JoS19}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 69.31, 65.03) {$\texttt{IRLS}_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 69.31, 57.75) {$\texttt{IRLS}_{0.1}$};
\end{scope}
\end{tikzpicture}


==> figures/experiment_SLR_time_m.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-14 18:54:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (122.86,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (122.86,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 41.79, 31.17) rectangle (117.36,102.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.79, 31.17) rectangle (117.36,102.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22, 45.26) --
	( 53.81, 50.79) --
	( 62.40, 55.67) --
	( 70.99, 57.79) --
	( 79.57, 60.96) --
	( 88.16, 62.20) --
	( 96.75, 65.62) --
	(105.34, 67.23) --
	(113.92, 68.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22, 34.43) --
	( 53.81, 39.01) --
	( 62.40, 43.69) --
	( 70.99, 45.71) --
	( 79.57, 48.69) --
	( 88.16, 49.71) --
	( 96.75, 52.55) --
	(105.34, 54.10) --
	(113.92, 55.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22, 65.80) --
	( 53.81, 73.02) --
	( 62.40, 79.96) --
	( 70.99, 83.82) --
	( 79.57, 87.98) --
	( 88.16, 83.40) --
	( 96.75, 86.21) --
	(105.34, 87.53) --
	(113.92, 89.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22, 91.67) --
	( 53.81, 92.10) --
	( 62.40, 93.84) --
	( 70.99, 93.77) --
	( 79.57, 95.78) --
	( 88.16, 95.36) --
	( 96.75, 97.19) --
	(105.34, 98.05) --
	(113.92, 99.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22, 63.75) --
	( 53.81, 67.62) --
	( 62.40, 70.97) --
	( 70.99, 71.21) --
	( 79.57, 76.16) --
	( 88.16, 77.19) --
	( 96.75, 84.36) --
	(105.34, 86.76) --
	(113.92, 90.16);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.67, 43.72) rectangle ( 46.77, 46.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.26, 49.24) rectangle ( 55.36, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.85, 54.12) rectangle ( 63.95, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.44, 56.24) rectangle ( 72.53, 59.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.02, 59.41) rectangle ( 81.12, 62.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.61, 60.65) rectangle ( 89.71, 63.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.20, 64.07) rectangle ( 98.30, 67.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.79, 65.68) rectangle (106.89, 68.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.37, 66.95) rectangle (115.47, 70.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.22, 34.43) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.81, 39.01) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.40, 43.69) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.99, 45.71) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.57, 48.69) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.16, 49.71) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.75, 52.55) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.34, 54.10) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.92, 55.62) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.47, 64.05) rectangle ( 46.97, 67.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.06, 71.27) rectangle ( 55.56, 74.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.65, 78.21) rectangle ( 64.15, 81.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.24, 82.07) rectangle ( 72.73, 85.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.83, 86.23) rectangle ( 81.32, 89.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.41, 81.65) rectangle ( 89.91, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.00, 84.46) rectangle ( 98.50, 87.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.59, 85.78) rectangle (107.08, 89.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.18, 87.40) rectangle (115.67, 90.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.22, 91.67) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 92.10) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.40, 93.84) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99, 93.77) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 95.78) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.16, 95.36) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.75, 97.19) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.34, 98.05) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.92, 99.64) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.22, 66.47) --
	( 47.58, 62.40) --
	( 42.87, 62.40) --
	( 45.22, 66.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 70.33) --
	( 56.16, 66.26) --
	( 51.46, 66.26) --
	( 53.81, 70.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.40, 73.69) --
	( 64.75, 69.61) --
	( 60.04, 69.61) --
	( 62.40, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99, 73.93) --
	( 73.34, 69.85) --
	( 68.63, 69.85) --
	( 70.99, 73.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 78.88) --
	( 81.93, 74.80) --
	( 77.22, 74.80) --
	( 79.57, 78.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.16, 79.91) --
	( 90.51, 75.83) --
	( 85.81, 75.83) --
	( 88.16, 79.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.75, 87.08) --
	( 99.10, 83.00) --
	( 94.39, 83.00) --
	( 96.75, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.34, 89.48) --
	(107.69, 85.40) --
	(102.98, 85.40) --
	(105.34, 89.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.92, 92.88) --
	(116.28, 88.80) --
	(111.57, 88.80) --
	(113.92, 92.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.84, 98.53) {$7$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.84, 87.06) {$2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.84, 59.63) {$0.1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.84, 44.90) {$0.02$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.84, 32.20) {$0.005$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04,101.56) --
	( 41.79,101.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 90.09) --
	( 41.79, 90.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 62.66) --
	( 41.79, 62.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 47.93) --
	( 41.79, 47.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 35.23) --
	( 41.79, 35.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.22, 28.42) --
	( 45.22, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.40, 28.42) --
	( 62.40, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.57, 28.42) --
	( 79.57, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.75, 28.42) --
	( 96.75, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.92, 28.42) --
	(113.92, 31.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 45.22, 20.16) {$1000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 62.40, 20.16) {$3000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 79.57, 20.16) {$5000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 96.75, 20.16) {$7000$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (113.92, 20.16) {$9000$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 79.57,  7.75) {$m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 12.49, 67.04) {Time (Seconds)};
\end{scope}
\end{tikzpicture}


==> figures/experiment_error_vs_k.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-21 09:20:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (102.98, 97.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.98, 97.56);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (102.98, 97.56);
\end{scope}
\begin{scope}
\path[clip] ( 33.17, 31.17) rectangle ( 97.48, 92.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.17, 31.17) rectangle ( 97.48, 92.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.09, 33.94) --
	( 50.71, 33.94) --
	( 65.33, 33.94) --
	( 79.94, 33.94) --
	( 94.56, 89.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.09, 33.94) --
	( 50.71, 33.94) --
	( 65.33, 33.94) --
	( 79.94, 33.94) --
	( 94.56, 89.30);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.54, 32.39) rectangle ( 37.64, 35.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.16, 32.39) rectangle ( 52.26, 35.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78, 32.39) rectangle ( 66.88, 35.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.39, 32.39) rectangle ( 81.49, 35.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.01, 87.75) rectangle ( 96.11, 90.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.09, 33.94) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.71, 33.94) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.33, 33.94) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.94, 33.94) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.56, 89.30) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.98, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 28.22, 30.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 28.22, 44.39) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 28.22, 57.88) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 28.22, 71.36) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 28.22, 84.85) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.98, 97.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 33.94) --
	( 33.17, 33.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 47.42) --
	( 33.17, 47.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 60.91) --
	( 33.17, 60.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 74.39) --
	( 33.17, 74.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 87.88) --
	( 33.17, 87.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.98, 97.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.09, 28.42) --
	( 36.09, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.71, 28.42) --
	( 50.71, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.33, 28.42) --
	( 65.33, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.94, 28.42) --
	( 79.94, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.56, 28.42) --
	( 94.56, 31.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.98, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 36.09, 20.16) {1E3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 50.71, 20.16) {2E3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 65.33, 20.16) {3E3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 79.94, 20.16) {4E3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 94.56, 20.16) {5E3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.98, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 65.33,  7.75) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.98, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 12.49, 61.62) {Relative Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.98, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.85, 82.27) rectangle ( 37.95, 85.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.98, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.40, 76.54) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.98, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 40.85, 80.98) {$\texttt{IRLS}_1$ ($\backslash$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.98, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 40.85, 73.70) {$\texttt{IRLS}_{1}$ (CG)};
\end{scope}
\end{tikzpicture}


==> figures/experiment_sensitivity_alpha.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-22 08:04:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (126.47,112.02);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (126.47,112.02);
\end{scope}
\begin{scope}
\path[clip] ( 35.24, 31.17) rectangle (120.97,106.52);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 35.24, 31.17) rectangle (120.97,106.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.90,103.09) --
	( 49.07, 35.22) --
	( 58.24, 35.25) --
	( 67.41, 35.10) --
	( 76.58, 34.97) --
	( 85.75, 35.57) --
	( 94.92, 35.31) --
	(104.09, 35.26) --
	(113.25, 35.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.43, 99.35) --
	( 50.60, 35.02) --
	( 59.77, 34.78) --
	( 68.94, 34.60) --
	( 78.10, 35.13) --
	( 87.27, 35.17) --
	( 96.44, 35.31) --
	(105.61, 35.31) --
	(114.78, 35.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.95, 97.12) --
	( 52.12, 34.78) --
	( 61.29, 35.03) --
	( 70.46, 34.82) --
	( 79.63, 35.27) --
	( 88.80, 35.19) --
	( 97.97, 35.46) --
	(107.14, 35.31) --
	(116.31, 35.19);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.35,101.54) rectangle ( 41.45,104.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.52, 33.67) rectangle ( 50.62, 36.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.69, 33.70) rectangle ( 59.79, 36.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 33.55) rectangle ( 68.96, 36.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.03, 33.42) rectangle ( 78.13, 36.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.20, 34.02) rectangle ( 87.30, 37.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.37, 33.76) rectangle ( 96.46, 36.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.54, 33.72) rectangle (105.63, 36.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.71, 33.75) rectangle (114.80, 36.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.43, 99.35) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.60, 35.02) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.77, 34.78) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.94, 34.60) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.10, 35.13) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.27, 35.17) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.44, 35.31) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.61, 35.31) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.78, 35.13) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.95, 94.93) --
	( 45.15, 97.12) --
	( 42.95, 99.31) --
	( 40.76, 97.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.12, 32.59) --
	( 54.31, 34.78) --
	( 52.12, 36.97) --
	( 49.93, 34.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.29, 32.84) --
	( 63.48, 35.03) --
	( 61.29, 37.22) --
	( 59.10, 35.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.46, 32.63) --
	( 72.65, 34.82) --
	( 70.46, 37.01) --
	( 68.27, 34.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.63, 33.08) --
	( 81.82, 35.27) --
	( 79.63, 37.46) --
	( 77.44, 35.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80, 33.00) --
	( 90.99, 35.19) --
	( 88.80, 37.38) --
	( 86.61, 35.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.97, 33.27) --
	(100.16, 35.46) --
	( 97.97, 37.65) --
	( 95.78, 35.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.14, 33.12) --
	(109.33, 35.31) --
	(107.14, 37.50) --
	(104.95, 35.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.31, 33.00) --
	(118.50, 35.19) --
	(116.31, 37.38) --
	(114.12, 35.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.29,100.57) {$10^{-2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.29, 90.45) {$10^{-4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.29, 29.72) {$10^{-16}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.49,103.60) --
	( 35.24,103.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.49, 93.48) --
	( 35.24, 93.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.49, 32.75) --
	( 35.24, 32.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.43, 28.42) --
	( 41.43, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.77, 28.42) --
	( 59.77, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.10, 28.42) --
	( 78.10, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.44, 28.42) --
	( 96.44, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.78, 28.42) --
	(114.78, 31.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 41.43, 20.16) {$100$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 59.77, 20.16) {$300$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 78.10, 20.16) {$500$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 96.44, 20.16) {$700$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (114.78, 20.16) {$900$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 78.10,  7.75) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.38, 79.37) rectangle ( 56.48, 82.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.93, 73.63) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.93, 64.15) --
	( 57.12, 66.34) --
	( 54.93, 68.53) --
	( 52.74, 66.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 59.38, 78.07) {\cite{Kummerle-NeurIPS2021} ($\ell_{1}$, \ref{eq:update-Kummerle})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 59.38, 70.79) {\cite{Kummerle-NeurIPS2021} ($\ell_{0.5}$, \ref{eq:update-Kummerle})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (126.47,112.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 59.38, 63.50) {\cite{Kummerle-NeurIPS2021} ($\ell_{0.1}$, \ref{eq:update-Kummerle})};
\end{scope}
\end{tikzpicture}


==> figures/experiment_time_vs_k.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-21 09:20:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 91.64, 97.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 91.64, 97.56);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 91.64, 97.56);
\end{scope}
\begin{scope}
\path[clip] ( 22.89, 31.17) rectangle ( 86.14, 92.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.89, 31.17) rectangle ( 86.14, 92.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.76, 89.28) --
	( 40.14, 87.61) --
	( 54.51, 89.30) --
	( 68.89, 87.83) --
	( 83.26, 88.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.76, 33.94) --
	( 40.14, 40.92) --
	( 54.51, 57.01) --
	( 68.89, 76.62) --
	( 83.26, 83.49);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.21, 87.73) rectangle ( 27.31, 90.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.59, 86.06) rectangle ( 41.69, 89.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.96, 87.75) rectangle ( 56.06, 90.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.34, 86.28) rectangle ( 70.44, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.71, 87.45) rectangle ( 84.81, 90.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.76, 33.94) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.14, 40.92) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.51, 57.01) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.89, 76.62) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.26, 83.49) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 91.64, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 17.94, 40.09) {$\frac{1}{4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 17.94, 60.30) {$\frac{2}{4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 17.94, 80.50) {$\frac{3}{4}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 91.64, 97.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.14, 43.12) --
	( 22.89, 43.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.14, 63.33) --
	( 22.89, 63.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.14, 83.54) --
	( 22.89, 83.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 91.64, 97.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.76, 28.42) --
	( 25.76, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.14, 28.42) --
	( 40.14, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.51, 28.42) --
	( 54.51, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.89, 28.42) --
	( 68.89, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.26, 28.42) --
	( 83.26, 31.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 91.64, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.76, 20.16) {1E3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 40.14, 20.16) {2E3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 54.51, 20.16) {3E3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 68.89, 20.16) {4E3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 83.26, 20.16) {5E3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 91.64, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 54.51,  7.75) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 91.64, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.39, 41.48) rectangle ( 47.48, 44.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 91.64, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.93, 35.74) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 91.64, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 50.39, 40.18) {$\texttt{IRLS}_1$ ($\backslash$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 91.64, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 50.39, 32.90) {$\texttt{IRLS}_{1}$ (CG)};
\end{scope}
\end{tikzpicture}


==> figures/experiment_time_vs_m.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-12 20:39:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 93.23, 97.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.23, 97.56);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 93.23, 97.56);
\end{scope}
\begin{scope}
\path[clip] ( 23.79, 31.17) rectangle ( 87.73, 92.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 23.79, 31.17) rectangle ( 87.73, 92.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.69, 35.39) --
	( 41.23, 44.85) --
	( 55.76, 59.50) --
	( 70.29, 74.50) --
	( 84.82, 89.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.69, 33.94) --
	( 41.23, 34.25) --
	( 55.76, 35.06) --
	( 70.29, 35.77) --
	( 84.82, 36.53);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.14, 33.84) rectangle ( 28.24, 36.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.68, 43.30) rectangle ( 42.77, 46.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.21, 57.95) rectangle ( 57.31, 61.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.74, 72.95) rectangle ( 71.84, 76.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27, 87.75) rectangle ( 86.37, 90.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.69, 33.94) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.23, 34.25) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.76, 35.06) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.29, 35.77) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.82, 36.53) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.23, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 18.84, 30.33) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 18.84, 43.53) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 18.84, 56.73) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 18.84, 69.93) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 18.84, 83.13) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.23, 97.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.04, 33.36) --
	( 23.79, 33.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.04, 46.56) --
	( 23.79, 46.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.04, 59.76) --
	( 23.79, 59.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.04, 72.96) --
	( 23.79, 72.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.04, 86.16) --
	( 23.79, 86.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.23, 97.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.69, 28.42) --
	( 26.69, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.23, 28.42) --
	( 41.23, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.76, 28.42) --
	( 55.76, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.29, 28.42) --
	( 70.29, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.82, 28.42) --
	( 84.82, 31.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.23, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 26.69, 20.16) {1E4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 41.23, 20.16) {3E4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 55.76, 20.16) {5E4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 70.29, 20.16) {7E4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 84.82, 20.16) {9E4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.23, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.76,  7.75) {$m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.23, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.32, 82.27) rectangle ( 28.42, 85.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.23, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.87, 76.54) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.23, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 31.32, 80.98) {$\texttt{IRLS}_1$ ($\backslash$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.23, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 31.32, 73.70) {$\texttt{IRLS}_{1}$ (CG)};
\end{scope}
\end{tikzpicture}


==> figures/experiment_time_vs_n.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-12 20:43:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.54, 97.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.54, 97.56);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (101.54, 97.56);
\end{scope}
\begin{scope}
\path[clip] ( 30.78, 31.17) rectangle ( 96.04, 92.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 30.78, 31.17) rectangle ( 96.04, 92.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.74, 35.63) --
	( 48.57, 41.04) --
	( 63.41, 50.67) --
	( 78.24, 66.15) --
	( 93.07, 89.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.74, 33.94) --
	( 48.57, 34.64) --
	( 63.41, 35.52) --
	( 78.24, 37.09) --
	( 93.07, 39.10);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.19, 34.08) rectangle ( 35.29, 37.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.03, 39.49) rectangle ( 50.12, 42.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.86, 49.12) rectangle ( 64.96, 52.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.69, 64.60) rectangle ( 79.79, 67.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.52, 87.75) rectangle ( 94.62, 90.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.74, 33.94) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57, 34.64) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.41, 35.52) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 37.09) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.07, 39.10) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.54, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.83, 30.27) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.83, 41.50) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.83, 52.73) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.83, 63.95) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.83, 75.18) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 25.83, 86.41) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.54, 97.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.03, 33.30) --
	( 30.78, 33.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.03, 44.53) --
	( 30.78, 44.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.03, 55.76) --
	( 30.78, 55.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.03, 66.99) --
	( 30.78, 66.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.03, 78.21) --
	( 30.78, 78.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.03, 89.44) --
	( 30.78, 89.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.54, 97.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.74, 28.42) --
	( 33.74, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.57, 28.42) --
	( 48.57, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.41, 28.42) --
	( 63.41, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.24, 28.42) --
	( 78.24, 31.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.07, 28.42) --
	( 93.07, 31.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.54, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 33.74, 20.16) {$100$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 48.57, 20.16) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 63.41, 20.16) {$300$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 78.24, 20.16) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 93.07, 20.16) {$500$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.54, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 63.41,  7.75) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.54, 97.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 12.49, 61.62) {Time (seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.54, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.84, 82.27) rectangle ( 35.94, 85.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.54, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.39, 76.54) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.54, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 38.84, 80.98) {$\texttt{IRLS}_1$ ($\backslash$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.54, 97.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.69] at ( 38.84, 73.70) {$\texttt{IRLS}_{1}$ (CG)};
\end{scope}
\end{tikzpicture}

